The Phong Surface: Efficient 3D Model Fitting using Lifted Optimization

Realtime perceptual and interaction capabilities in mixed reality require a range of 3D tracking problems to be solved at low latency on resource-constrained hardware such as head-mounted devices. Indeed, for devices such as HoloLens 2 where the CPU and GPU are left available for applications, multiple tracking subsystems are required to run on a continuous, real-time basis while sharing a single Digital Signal Processor. To solve model-fitting problems for HoloLens 2 hand tracking, where the computational budget is approximately 100 times smaller than an iPhone 7, we introduce a new surface model: the `Phong surface'. Using ideas from computer graphics, the Phong surface describes the same 3D shape as a triangulated mesh model, but with continuous surface normals which enable the use of lifting-based optimization, providing significant efficiency gains over ICP-based methods. We show that Phong surfaces retain the convergence benefits of smoother surface models, while triangle meshes do not.

==> figs/ModelOpt/DexterAccuracyMethods.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex


\let \yaxiswidth \undefined
\newlength{\yaxiswidth}
\setlength{\yaxiswidth}{0.35\columnwidth}

\begin{minipage}[t]{0.495\columnwidth}
	\begin{tikzpicture}
		\begin{axis}[
		xlabel={Error threshold $\epsilon$ (mm)},
		ylabel={\maxmetriclabel{\epsilon}},		
		xticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}0$},
		yticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		xlabel style={font=\tiny},		
		ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.2cm,font=\tiny},		
		yticklabel style={font=\tiny},
		xticklabel style={font=\tiny},
		width=0.3\columnwidth,
		height=0.4\columnwidth,
		ymax=1,
		xmax=0.03,
		legend style={anchor=south,at={(1.2, 1.1)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
		legend columns=3,
		reverse legend
		]
		\addplot[chira3b,dotted] table[header=false] {figs/Data/DexterMaxResults-PiecewiseIcp-f98e07-PerFrame.data};\addlegendentry{ICP Tri. mesh}
		\addplot[chira2b,dotted] table[header=false] {figs/Data/DexterMaxResults-LoopIcp-f98e07-PerFrame.data}; \addlegendentry{ICP Subdiv.}
		\addplot[chira1b,dotted] table[header=false] {figs/Data/DexterMaxResults-PhongIcp-f98e07-PerFrame.data};\addlegendentry{ICP Phong}	
		\addplot[chira3] table[header=false] {figs/Data/DexterMaxResults-PiecewiseJoint-f98e07-PerFrame.data};\addlegendentry{Lifted Tri. mesh}
		\addplot[chira2] table[header=false] {figs/Data/DexterMaxResults-LoopJoint-f98e07-PerFrame.data}; \addlegendentry{Lifted Subdiv.}	
		\addplot[chira1] table[header=false] {figs/Data/DexterMaxResults-PhongJoint-f98e07-PerFrame.data}; 	\addlegendentry{Lifted Phong}		
		\end{axis}	
		\begin{axis}[
		xlabel={Error threshold $\epsilon$ (mm)},
		ylabel={\averagemetriclabel{\epsilon}},
		xticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}0$},
		yticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		xlabel style={font=\tiny},		
ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.2cm,font=\tiny},		
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=0.3\columnwidth,
height=0.4\columnwidth,
		xshift=0.5\columnwidth,		
		ymax=1,
		xmax=0.03,
		legend style={anchor=south,at={(1.2, 1.1)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
		legend columns=3,
		reverse legend
		]
		\addplot[chira3b,dotted] table[header=false] {figs/Data/DexterAvgResults-PiecewiseIcp-f98e07-PerFrame.data};
		\addplot[chira2b,dotted] table[header=false] {figs/Data/DexterAvgResults-LoopIcp-f98e07-PerFrame.data}; 
		\addplot[chira1b,dotted] table[header=false] {figs/Data/DexterAvgResults-PhongIcp-f98e07-PerFrame.data}; 
		\addplot[chira3] table[header=false] {figs/Data/DexterAvgResults-PiecewiseJoint-f98e07-PerFrame.data};
		\addplot[chira2] table[header=false] {figs/Data/DexterAvgResults-LoopJoint-f98e07-PerFrame.data}; 
		\addplot[chira1] table[header=false] {figs/Data/DexterAvgResults-PhongJoint-f98e07-PerFrame.data}; 		
		\end{axis}
	\end{tikzpicture}\vskip-6pt
           \captionsetup{font=small,labelfont=small}
	\subcaption{ Max (left) and Avg. (right) joint error on \emph{per-frame fitting}. }\label{subfig:dexter-accuracy-perframe}
\end{minipage}
\hfill
\begin{minipage}[t]{0.495\columnwidth}	
	\begin{tikzpicture}
	\begin{axis}[
	xlabel={Error threshold $\epsilon$ (mm)},
	ylabel={\maxmetriclabel{\epsilon}},
	xticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}0$},
	yticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		xlabel style={font=\tiny},		
ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.2cm,font=\tiny},		
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=0.3\columnwidth,
height=0.4\columnwidth,
	ymax=1,
	xmax=0.03
	]
	\addplot[chira3b,dotted] table[header=false] {figs/Data/DexterMaxResults-PiecewiseIcp-f98e07-tracking.data}; 
	\addplot[chira2b,dotted] table[header=false] {figs/Data/DexterMaxResults-LoopIcp-f98e07-tracking.data};
	\addplot[chira1b,dotted] table[header=false] {figs/Data/DexterMaxResults-PhongIcp-f98e07-tracking.data}; 
	\addplot[chira3] table[header=false] {figs/Data/DexterMaxResults-PiecewiseJoint-f98e07-tracking.data};% 
	\addplot[chira2] table[header=false] {figs/Data/DexterMaxResults-LoopJoint-f98e07-tracking.data}; 
	\addplot[chira1] table[header=false] {figs/Data/DexterMaxResults-PhongJoint-f98e07-tracking.data};% 
	\end{axis}		
		\begin{axis}[
		xlabel={Error threshold $\epsilon$ (mm)},
		ylabel={\averagemetriclabel{\epsilon}},
		xticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}0$},
		yticklabel={\pgfmathparse{100*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		xlabel style={font=\tiny},		
ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.2cm,font=\tiny},		
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=0.3\columnwidth,
height=0.4\columnwidth,
		xshift=0.5\columnwidth,
		ymax=1,
		xmax=0.03
		]
		\addplot[chira3b,dotted] table[header=false] {figs/Data/DexterAvgResults-PiecewiseIcp-f98e07-tracking.data}; 
		\addplot[chira2b,dotted] table[header=false] {figs/Data/DexterAvgResults-LoopIcp-f98e07-tracking.data};
		\addplot[chira1b,dotted] table[header=false] {figs/Data/DexterAvgResults-PhongIcp-f98e07-tracking.data}; 
		\addplot[chira3] table[header=false] {figs/Data/DexterAvgResults-PiecewiseJoint-f98e07-tracking.data};% 
		\addplot[chira2] table[header=false] {figs/Data/DexterAvgResults-LoopJoint-f98e07-tracking.data}; 
		\addplot[chira1] table[header=false] {figs/Data/DexterAvgResults-PhongJoint-f98e07-tracking.data};% 
		\end{axis}
\end{tikzpicture}\vskip-6pt
\captionsetup{font=small,labelfont=small}
\subcaption{Max (left) and Avg. (right) joint error on \emph{tracking}.}\label{subfig:dexter-accuracy-tracking}
\end{minipage}


==> figs/ModelOpt/DexterEfficiency.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

\let \yaxiswidth \undefined
\newlength{\yaxiswidth}
\setlength{\yaxiswidth}{0.35\columnwidth}

\begin{minipage}[t]{0.3\columnwidth}
	\begin{tikzpicture}	
	\begin{axis}[
%	xlabel={Number of data points $N$},
	ylabel={\averagemetriclabel{20\text{mm}}},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.15cm},
	yticklabel={\pgfmathparse{100*\tick}$\hphantom{1}\pgfmathprintnumber{\pgfmathresult}$},
	width=0.7\columnwidth,
	height=0.7\columnwidth,
	ymin=0,
	ymax=0.9,
	legend style={anchor=south, at={(1.75, 1.1)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
	legend columns=6,
	reverse legend	
	]
	\addplot[chira3b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_avg_acc_piece_icp_pixels_to_sample_at_20mm.dat};\addlegendentry{ICP Tri. mesh}
	\addplot[chira2b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_avg_acc_loop_icp_pixels_to_sample_at_20mm.dat};\addlegendentry{ICP Subdiv}
	\addplot[chira1b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_avg_acc_phong_icp_pixels_to_sample_at_20mm.dat};\addlegendentry{ICP Phong}
	\addplot[chira3] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_avg_acc_piece_joint_pixels_to_sample_at_20mm.dat};\addlegendentry{Lifted Tri. mesh}
	\addplot[chira2] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_avg_acc_loop_joint_pixels_to_sample_at_20mm.dat};\addlegendentry{Lifted Subdiv}
	\addplot[chira1] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_avg_acc_phong_joint_pixels_to_sample_at_20mm.dat};\addlegendentry{Lifted Phong (This paper)}
	\end{axis}
	\end{tikzpicture}
	\vskip-25pt
\begin{tikzpicture}
	\begin{axis}[
	%xlabel={Number of data points $N$},
	ylabel={\maxmetriclabel{20\text{mm}}},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.15cm},
	yticklabel={\pgfmathparse{100*\tick}$\hphantom{1}\pgfmathprintnumber{\pgfmathresult}$},
	width=0.7\columnwidth,
height=0.7\columnwidth,
	ymin=0,
	ymax=0.9
	]
	\addplot[chira3b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_piece_icp_pixels_to_sample_at_20mm.dat};%\addlegendentry{\strategy{Planar}}
\addplot[chira2b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_loop_icp_pixels_to_sample_at_20mm.dat};%\addlegendentry{\thispaper}	
\addplot[chira1b,dotted] table[header=false]
{figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_phong_icp_pixels_to_sample_at_20mm.dat};%\addlegendentry{\strategy{Phong}}	
	\addplot[chira3] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_piece_joint_pixels_to_sample_at_20mm.dat};%\addlegendentry{\strategy{Planar}}
	\addplot[chira2] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_loop_joint_pixels_to_sample_at_20mm.dat};%\addlegendentry{\thispaper}	
	\addplot[chira1] table[header=false]
	{figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_phong_joint_pixels_to_sample_at_20mm.dat};%\addlegendentry{\strategy{Phong}}	
	\end{axis}
	\end{tikzpicture} \vskip-6pt
 	\captionsetup{font=small,labelfont=small}
	\subcaption{Effect of the number of data points $N$ on accuracy.\newline }\label{subfig:dexter-efficiency-numdata}
\end{minipage}
\hfil
\begin{minipage}[t]{0.3\columnwidth}
	\begin{tikzpicture}
	\begin{axis}[
	%xlabel={Number of iterations},
	minor xtick={3,5,7,9},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.15cm},
	yticklabel={$\hphantom{1}\pgfmathprintnumber{\tick}$},
	ylabel={\\[3.7pt]Average energy $E$},
	legend pos=north east,
	width=0.7\columnwidth,
height=0.7\columnwidth,
	ymin=0,
	ymax=20,
	%		Enable error bars for standard deviation:
	%		every axis plot/.append style={
	%			error bars/y dir=both, error bars/y explicit
	%		}
	]
	\addplot[chira3b,dotted] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_piece_icp_iterations.dat}; 
\addplot[chira2b,dotted] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_loop_icp_iterations.dat}; %\addlegendentry{\thispaper}
\addplot[chira1b,dotted] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_phong_icp_iterations.dat}; %\addlegendentry{\thispaper}		
	\addplot[chira3] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_piece_joint_iterations.dat}; 
	\addplot[chira2] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_loop_joint_iterations.dat}; %\addlegendentry{\thispaper}
	\addplot[chira1] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_phong_joint_iterations.dat}; %\addlegendentry{\thispaper}	
	\end{axis}
	\end{tikzpicture}
	\vskip-25pt	
	\begin{tikzpicture}
	\begin{axis}[
	%xlabel={Number of iterations},
	minor xtick={3,5,7,9},
	ylabel={\maxmetriclabel{20\text{mm}}},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.15cm},
	yticklabel={\pgfmathparse{100*\tick}$\hphantom{1}\pgfmathprintnumber{\pgfmathresult}$},
	width=0.7\columnwidth,
height=0.7\columnwidth,
	ymin=0.0,
	ymax=0.8
	]
	\addplot[chira3b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_piece_icp_iterations_at_20mm.dat};% 
\addplot[chira2b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_loop_icp_iterations_at_20mm.dat};% 	
\addplot[chira1b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_phong_icp_iterations_at_20mm.dat};%	
	\addplot[chira3] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_piece_joint_iterations_at_20mm.dat};% 
	\addplot[chira2] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_loop_joint_iterations_at_20mm.dat};% 	
	\addplot[chira1] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_phong_joint_iterations_at_20mm.dat};% \addlegendentry{\thispaper}	
	\end{axis}
	\end{tikzpicture}\vskip-6pt
	 \captionsetup{font=small,labelfont=small}
	\subcaption{Effect of the number of iterations on energy and accuracy.}\label{subfig:dexter-efficiency-iterations}
\end{minipage}
\hfil
\begin{minipage}[t]{0.3\columnwidth}
	\begin{tikzpicture}
	\begin{axis}[
	%xlabel={Number of starting points},
	minor xtick={3,5,7,9},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.15cm},
	yticklabel={$\hphantom{10}\pgfmathprintnumber{\tick}$},
	ylabel={\\[3.7pt]Average energy $E$},
	legend pos=north east,
	width=0.7\columnwidth,
height=0.7\columnwidth,
	ymin=0,
%	legend style={yshift=10pt}
	%		Enable error bars for standard deviation:
	%		every axis plot/.append style={
	%			error bars/y dir=both, error bars/y explicit
	%		}
	]
	\addplot[chira3b,dotted] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_piece_icp_startpoints.dat}; 
\addplot[chira2b,dotted] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_loop_icp_startpoints.dat}; 	
\addplot[chira1b,dotted] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_phong_icp_startpoints.dat};	
	\addplot[chira3] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_piece_joint_startpoints.dat}; 
	\addplot[chira2] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_loop_joint_startpoints.dat}; 	
	\addplot[chira1] table[header=false,y error index=2] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_energy_phong_joint_startpoints.dat}; %\addlegendentry{\thispaper}	
	\end{axis}
	\end{tikzpicture}
		\vskip-25pt
	\begin{tikzpicture}
	\begin{axis}[
	%xlabel={Number of starting points},
	minor xtick={3,5,7,9},
	ylabel={\maxmetriclabel{20\text{mm}}},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.15cm},
	yticklabel={\pgfmathparse{100*\tick}$\hphantom{1}\pgfmathprintnumber{\pgfmathresult}$},
	width=0.7\columnwidth,
height=0.7\columnwidth,
	ymin=0,
	ymax=0.8,
	set layers=standard,
	every axis plot/.append style={
		on layer={axis foreground}
	}
	]
	\addplot[chira3b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_piece_icp_startpoints_at_20mm.dat};% 
\addplot[chira2b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_loop_icp_startpoints_at_20mm.dat};% 	
\addplot[chira1b,dotted] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_phong_icp_startpoints_at_20mm.dat};% 	
	\addplot[chira3] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_piece_joint_startpoints_at_20mm.dat};% 
	\addplot[chira2] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_loop_joint_startpoints_at_20mm.dat};% 	
	\addplot[chira1] table[header=false] {figs/ModelOpt/Dexter-PerFrame-Sweeps/dexter_max_acc_phong_joint_startpoints_at_20mm.dat};% 
	\end{axis}
	\end{tikzpicture}\vskip-6pt
	 \captionsetup{font=small,labelfont=small}
	\subcaption{Effect of the number of starting points on energy and accuracy.}\label{subfig:dexter-efficiency-startpoints}
\end{minipage}




==> figs/ModelOpt/DexterPerfAccuracy.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

\let \yaxiswidth \undefined
\newlength{\yaxiswidth}
\setlength{\yaxiswidth}{0.35\columnwidth}

\begin{minipage}[t]{0.6\columnwidth}
	\begin{tikzpicture}
	\begin{axis}[
	%	nodes near coords,
	%	point meta=\thisrow{config},
	minor tick num=5,
	xlabel={\averagemetriclabel{20} mm},
	ylabel={Model fitting rate (in fps, larger is better)},	
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	width=0.8\columnwidth,
	height=0.8\plotheight,	
	ymin=0,
	ymax=120,
	xmin=0.55,
	xmax =0.9,
	legend image post style={scale=1.5,mark options={mark size=1pt, line width=0.2pt}},
	legend style={anchor=south,at={(0.5, 0.95)},/tikz/every even column/.append style={column sep=0.02\columnwidth}},
	legend columns=3,
	reverse legend	
	]
	\addplot[every node near coord/.append style={xshift=-14pt, anchor=west,font=\tiny},chira3, dotted, mark=otimes*, mark options={scale=0.5,draw=chira3,fill=chira3}]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-icp-PiecewiseLinear-Perframe.data}; \addlegendentry{ICP Tri. mesh}
	\addplot+[every node near coord/.append style={xshift=-14pt, anchor=west,font=\tiny},chira2, dotted,  mark=otimes*, mark options={scale=0.5,draw=chira2,fill=chira2}] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-icp-ApproxLoop-Perframe.data}; \addlegendentry{ICP Subdiv.}	
	\addplot+[every node near coord/.append style={xshift=3pt, anchor=west,font=\tiny}, chira1, dotted,  mark=otimes*,  mark options={scale=0.5,draw=chira1,fill=chira1}]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-icp-Phong-Perframe.data};	\addlegendentry{ICP Phong}		
	\addplot+[every node near coord/.append style={xshift=-14pt, anchor=west,font=\tiny},chira3, mark=otimes*, mark options={scale=0.5,draw=chira3,fill=chira3}]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-PiecewiseLinear-Perframe.data}; \addlegendentry{Lifted Tri. mesh}
	\addplot+[every node near coord/.append style={xshift=-14pt, anchor=west,font=\tiny},chira2,  mark=otimes*, mark options={scale=0.5,draw=chira2,fill=chira2}] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-ApproxLoop-Perframe.data}; \addlegendentry{Lifted Subdiv.}	
	\addplot+[every node near coord/.append style={xshift=3pt, anchor=west,font=\tiny}, chira1, mark=otimes*,  mark options={scale=0.5,draw=chira1,fill=chira1}]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-Phong-Perframe.data};	\addlegendentry{Lifted Phong}		
	\end{axis}
	\end{tikzpicture}\vskip-3pt
           \captionsetup{font=small,labelfont=small}
	\subcaption{Application on the hand tracker by Taylor \etal~\cite{Taylor2016}. }\label{subfig:dexter-perf-accuracy}
\end{minipage}
\begin{minipage}[t]{0.33\columnwidth}
	\begin{tikzpicture}
	\begin{axis}[
	xlabel={\% of dataset with avg. joint err. $< 20$mm},
	ylabel={Model fitting speed \\ (in fps, larger is better)},	
	%xlabel={Number of starting points},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	yticklabel={$\hphantom{10}\pgfmathprintnumber{\tick}$},
	legend pos=north west,
	width=0.6\columnwidth,
	height=0.6\plotheight,
	ymin=0,
	ymax =400,
	xmin=40,
	xmax = 100,
	%		Enable error bars for standard deviation:
	%		every axis plot/.append style={
	%			error bars/y dir=both, error bars/y explicit
	%		}
	]	
	\addplot[only marks, mark options={draw=chira1,fill=chira1},]  table[header=false] {figs/HoloLensDatasetResult/Data/PhongSurfacePerf.dat};  \addlegendentry{Phong}
	\addplot[only marks, mark options={draw=chira2,fill=chira2},] table[header=false] {figs/HoloLensDatasetResult/Data/ApproxLoopPerf.dat};  \addlegendentry{Subdiv.}
	\addplot[only marks, mark options={draw=chira3,fill=chira3},]  table[header=false] {figs/HoloLensDatasetResult/Data/PlanarTrianglesPerf.dat}; \addlegendentry{Tri. mesh }
	%\addplot[only marks, mark options={draw=chira5,fill=chira5},]  table[header=false] {figs/HoloLensDatasetResult/Data/ApproxLoopDeg2Perf.dat}; \addlegendentry{B\'ezier deg.2 }
	%\addplot[only marks, mark options={draw=chira4,fill=chira4},]  table[header=false] {figs/HoloLensDatasetResult/Data/ApproxLoopDeg3Perf.dat}; \addlegendentry{B\'ezier deg.3}
	\end{axis}
	\end{tikzpicture}\vskip-3pt
	           \captionsetup{font=small,labelfont=small}
	\subcaption{Our hand tracker on HoloLens 2. }
	\label{subfig:hololens-perf-accuracy}
\end{minipage}



%\begin{minipage}[b]{\columnwidth}	
%	\begin{tikzpicture}
%	\begin{axis}[
%	%	nodes near coords,
%	%	point meta=\thisrow{config},
%	xlabel={\averagemetriclabel{20} mm},
%	ylabel={Model fitting rate (in fps, larger is better)},	
%	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
%	width=0.7\columnwidth,
%	height=1\plotheight,
%	ymin=0,
%	ymax=120,
%	xmin=0.55,
%	xmax =0.9,
%	%	legend image post style={scale=1.5,mark options={mark size=1pt, line width=0.2pt}},
%	legend style={anchor=south,at={(1.15, 0.02)},/tikz/every even column/.append style={column sep=0.02\columnwidth}},
%	legend columns=1,
%	reverse legend	
%	]
%	\addplot[chira3, dotted]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-icp-PiecewiseLinear-Perframe.data}; \addlegendentry{ICP Tri. mesh}
%	\addplot+[chira2, dotted] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-icp-ApproxLoop-Perframe.data}; \addlegendentry{ICP Subdiv.}	
%	\addplot+[ chira1, dotted]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-icp-Phong-Perframe.data};	\addlegendentry{ICP Phong}		
%	\addplot+[chira3]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-PiecewiseLinear-Perframe.data}; \addlegendentry{Lifted Tri. mesh}
%	\addplot+[chira2] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-ApproxLoop-Perframe.data}; \addlegendentry{Lifted Subdiv.}	
%	\addplot+[chira1]  table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-Phong-Perframe.data};	\addlegendentry{Lifted Phong}
%	
%	\addplot+[only marks, mark=otimes*,  mark options={scale=0.5, draw=chira1c, fill=chira1c}] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-iter-10-Perframe.data};   \addlegendentry{10 iterations}
%	\addplot+[only marks, mark=otimes*, mark options={scale=0.5, draw=chira2c, fill=chira2c}] table[header=true]{figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-iter-8-Perframe.data};   \addlegendentry{8 iterations}
%	\addplot+[only marks,mark=otimes*, mark options={scale=0.5, draw=chira3c, fill=chira3c}] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-iter-6-Perframe.data};   \addlegendentry{6 iterations}
%	\addplot+[only marks,mark=otimes*, mark options={scale=0.5, draw=chira4, fill=chira4}] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-iter-4-Perframe.data};   \addlegendentry{4 iterations}
%	\addplot+[only marks,mark=otimes*, mark options={scale=0.5, draw=chira2b, fill=chira2b}] table[header=true] {figs/ModelOpt/Dexter-PerFrame-Sweeps/DexterAvgVsTime-iter-2-Perframe.data};   \addlegendentry{2 iterations}			
%	\end{axis}
%	\end{tikzpicture}%
%\end{minipage}
%
%



==> figs/ToyEx/ellipsoid.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

%\let \yaxiswidth \undefined
%\newlength{\yaxiswidth}
%\setlength{\yaxiswidth}{0.35\columnwidth}


\begin{minipage}[b]{\columnwidth}
	\begin{tikzpicture}
	\begin{axis}[
	xlabel={The i-th iteration},
	ylabel={Energy value},
	xlabel style={align=flush center, yshift=0.15cm},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	width=0.3\columnwidth,
	height=\plotheight,
	ymax=0.3,
	xmax=30,
	legend style={anchor=south,at={(1.2, 1.1)},/tikz/every even column/.append style={column sep=0.02\columnwidth}},
	legend columns=3,
	reverse legend
	]

\addplot[chira3b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PieceWiseLinear_converge.data}; \addlegendentry{ICP Tri. mesh}
\addplot[chira2b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_ApproxLoopTriangleMonomialDeg4_converge.data}; \addlegendentry{ICP Subdiv.}
\addplot[chira1b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PhongSurface_converge.data}; \addlegendentry{ICP Phong}
\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PieceWiseLinear_converge.data}; \addlegendentry{Lifted Tri. mesh}
\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_ApproxLoopTriangleMonomialDeg4_converge.data}; \addlegendentry{Lifted Subdiv.}
\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PhongSurface_converge.data}; \addlegendentry{Lifted Phong (This paper)}
	
	\end{axis}
	
	\begin{axis}[
	xlabel={Target rotation error in degrees},
	ylabel={Time in ms },
	xlabel style={align=flush center, yshift=0.15cm},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	width=0.3\columnwidth,
	height=\plotheight,
		xshift=0.5\columnwidth,
		xmin=0,
		xmax=20,
		ymin=4,
		ymax=12
	]
	\addplot[only marks, mark=otimes*, mark options={draw=chira3,fill=chira3}] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Piecewise_err_time_iter10_F320.data};
	\addplot[only marks, mark=otimes*, mark options={draw=chira2,fill=chira2}] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Loop_err_time_iter10_F320.data};
	\addplot[only marks,mark=otimes*, mark options={draw=chira1,fill=chira1}] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Phong_err_time_iter10_F320.data};	
	\end{axis}
		
	
\end{tikzpicture}

\begin{tikzpicture}
	\begin{axis}[
		xlabel={Target rotation angle in degs}, %, centered at origin, no translation
		ylabel={Error (10 Iters)},
		xlabel style={align=flush center, yshift=0.2cm},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=\plotheight,
		xshift=0.5\columnwidth,
		ymax=20,
		xmin = -45,
		xmax=45
		]
\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PieceWiseLinear_err_iter10.data}; %\addlegendentry{PlanarICP}
\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_ApproxLoopTriangleMonomialDeg4_err_iter10.data}; %\addlegendentry{SubdivICP}
\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PhongSurface_err_iter10.data}; %\addlegendentry{PhongICP}

\addplot[chira3b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PieceWiseLinear_err_iter10.data}; %\addlegendentry{PlanarLifted}
\addplot[chira2b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_ApproxLoopTriangleMonomialDeg4_err_iter10.data}; %\addlegendentry{SubdivLifted}
\addplot[chira1b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PhongSurface_err_iter10.data}; %\addlegendentry{PhongLifted (This paper)}
	
		\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
		\begin{axis}[
		xlabel={Target rotation angle in degs}, %, centered at origin, no translation
		ylabel={Error (50 Iters)},
		xlabel style={align=flush center, yshift=0.2cm},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=\plotheight,
		xshift=0.5\columnwidth,
		ymax=20,
		xmin = -45,
		xmax=45
		]
\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PieceWiseLinear_err.data}; %\addlegendentry{PlanarICP}
\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivICP}
\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PhongSurface_err.data}; %\addlegendentry{PhongICP}

\addplot[chira3b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PieceWiseLinear_err.data}; %\addlegendentry{PlanarLifted}
\addplot[chira2b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivLifted}
\addplot[chira1b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PhongSurface_err.data}; %\addlegendentry{PhongLifted (This paper)}
	
		\end{axis}
\end{tikzpicture}

\end{minipage}\vskip-6pt%\\[6pt]


%\begin{minipage}[b]{\columnwidth}
%	\begin{tikzpicture}
%	\begin{axis}[
%	xlabel={\averagemetriclabel{20}mm},
%	ylabel={Time (in fps)},	
%	%xlabel={Number of starting points},
%	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
%	yticklabel={$\hphantom{10}\pgfmathprintnumber{\tick}$},
%	legend pos=north east,
%	width=0.7\columnwidth,
%	height=\plotheight,
%	ymin=0,
%	ymax =400.0,
%	xmin=50,
%	xmax = 100,
%	legend style={yshift=10pt}
%	%		Enable error bars for standard deviation:
%	%		every axis plot/.append style={
%	%			error bars/y dir=both, error bars/y explicit
%	%		}
%	]	
%	\addplot[only marks, mark options={draw=chira5,fill=chira5},]  table[header=false] {figs/HoloLensDatasetResult/Data/ApproxLoopDeg2Perf.dat}; 
%	\addplot[only marks, mark options={draw=chira4,fill=chira4},]  table[header=false] {figs/HoloLensDatasetResult/Data/ApproxLoopDeg3Perf.dat}; 
%	\addplot[only marks, mark options={draw=chira3,fill=chira3},]  table[header=false] {figs/HoloLensDatasetResult/Data/PlanarTrianglesPerf.dat}; 
%	\addplot[only marks, mark options={draw=chira2,fill=chira2},] table[header=false] {figs/HoloLensDatasetResult/Data/ApproxLoopPerf.dat}; 	
%	\addplot[only marks, mark options={draw=chira1,fill=chira1},]  table[header=false] {figs/HoloLensDatasetResult/Data/PhongSurfacePerf.dat}; 
%	\end{axis}
%
%	\end{tikzpicture}%
%	\subcaption{The perf (timings on model-fitting session) v.s. accuracy (percentage of dataset with avg joint error less than 20mm) for the hand tracking on HoloLens 2 with 45fps config.}\label{subfig:hololens-perf}
%\end{minipage}\vskip-3pt




==> figs/ToyEx/ellipsoidAccuracyBestF1280.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

\let \yaxiswidth \undefined
\newlength{\yaxiswidth}
\setlength{\yaxiswidth}{0.35\columnwidth}


\begin{minipage}[b]{\textwidth}
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Ground truth rotation angle in degs}, %, centered at origin, no translation
		ylabel={Rotation error at 50 Iters},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm,xshift=-0.5cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=0.8\plotheight,
		ymin=0,
		ymax=30,
		xmin =-120,
		xmax=120,
		legend style={anchor=south,at={(0.5, 1.1)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
		legend columns=6,
		reverse legend
		]
\addplot+[chira3b, dotted, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F1280/bestLambdas/ICP_PieceWiseLinear_err_2pi_iter50.data}; \addlegendentry{ICP Tri. mesh}
\addplot[chira2b, dotted, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F1280/bestLambdas/ICP_ApproxLoopTriangleMonomialDeg4_err_2pi_iter50.data}; \addlegendentry{ICP Subdiv}
\addplot[chira1b, dotted, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F1280/bestLambdas/ICP_PhongSurface_err_2pi_iter50.data}; \addlegendentry{ICP Phong}

\addplot[chira3, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F1280/bestLambdas/Joint_PieceWiseLinear_err_2pi_iter50.data}; \addlegendentry{Lifted Tri. mesh}
\addplot[chira2, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F1280/bestLambdas/Joint_ApproxLoopTriangleMonomialDeg4_err_2pi_iter50.data}; \addlegendentry{Lifted Subdiv.}
\addplot[chira1, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F1280/bestLambdas/Joint_PhongSurface_err_2pi_iter50.data}; \addlegendentry{Lifted Phong (This paper)}
	
	\end{axis}
\end{tikzpicture}
%\vskip-3pt
%\begin{tikzpicture}
%	\begin{axis}[
%		xlabel={GT rotation angle in degs}, %, centered at origin, no translation
%		ylabel={Error (50 Iters)},
%		xlabel style={align=flush center, yshift=0.2cm},
%		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
%		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
%		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
%		width=0.9\columnwidth,
%		height=\plotheight,
%		xshift=0.5\columnwidth,
%		ymax=20,
%		xmin = -45,
%		xmax=45
%		]
%
%\addplot[chira3, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_PieceWiseLinear_err.data}; %\addlegendentry{PlanarLifted}
%\addplot[chira2, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivLifted}
%\addplot[chira1, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_PhongSurface_err.data}; %\addlegendentry{PhongLifted (This paper)}
%
%\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_PieceWiseLinear_err.data}; %\addlegendentry{PlanarICP}
%\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivICP}
%\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_PhongSurface_err.data}; %\addlegendentry{PhongICP}
%
%
%	\end{axis}
%\end{tikzpicture}
%\subcaption{ Error of fitting an ellipsoid with \emph{320} facets. The optimization runs for max. 10 (left) and 50 (right) iterations.}
%~\label{subfig:toyEx_accuracy_F320}
\end{minipage}
\vskip-3pt




==> figs/ToyEx/ellipsoidAccuracyBestF320.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

\let \yaxiswidth \undefined
\newlength{\yaxiswidth}
\setlength{\yaxiswidth}{0.35\columnwidth}


\begin{minipage}[b]{\textwidth}
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Ground truth rotation angle in degs}, %, centered at origin, no translation
		ylabel={Rotation error at 50 Iters},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm,xshift=-0.5cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=0.8\plotheight,
		ymin=0,
		ymax=30,
		xmin =-120,
		xmax=120,
		legend style={anchor=south,at={(0.5, 1.1)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
		legend columns=6,
		reverse legend
		]
\addplot+[chira3b, dotted, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_PieceWiseLinear_err_2pi_iter50.data}; \addlegendentry{ICP Tri. mesh}
\addplot[chira2b, dotted, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_ApproxLoopTriangleMonomialDeg4_err_2pi_iter50.data}; \addlegendentry{ICP Subdiv}
\addplot[chira1b, dotted, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_PhongSurface_err_2pi_iter50.data}; \addlegendentry{ICP Phong}

\addplot[chira3, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_PieceWiseLinear_err_2pi_iter50.data}; \addlegendentry{Lifted Tri. mesh}
\addplot[chira2, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_ApproxLoopTriangleMonomialDeg4_err_2pi_iter50.data}; \addlegendentry{Lifted Subdiv.}
\addplot[chira1, error bars/.cd, y fixed, y dir=both, y explicit, error bar style={solid}] table[x=x, y=y,y error=error] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_PhongSurface_err_2pi_iter50.data}; \addlegendentry{Lifted Phong (This paper)}
	
	\end{axis}
\end{tikzpicture}
%\vskip-3pt
%\begin{tikzpicture}
%	\begin{axis}[
%		xlabel={GT rotation angle in degs}, %, centered at origin, no translation
%		ylabel={Error (50 Iters)},
%		xlabel style={align=flush center, yshift=0.2cm},
%		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
%		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
%		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
%		width=0.9\columnwidth,
%		height=\plotheight,
%		xshift=0.5\columnwidth,
%		ymax=20,
%		xmin = -45,
%		xmax=45
%		]
%
%\addplot[chira3, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_PieceWiseLinear_err.data}; %\addlegendentry{PlanarLifted}
%\addplot[chira2, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivLifted}
%\addplot[chira1, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/ICP_PhongSurface_err.data}; %\addlegendentry{PhongLifted (This paper)}
%
%\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_PieceWiseLinear_err.data}; %\addlegendentry{PlanarICP}
%\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivICP}
%\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/bestLambdas/Joint_PhongSurface_err.data}; %\addlegendentry{PhongICP}
%
%
%	\end{axis}
%\end{tikzpicture}
%\subcaption{ Error of fitting an ellipsoid with \emph{320} facets. The optimization runs for max. 10 (left) and 50 (right) iterations.}
%~\label{subfig:toyEx_accuracy_F320}
\end{minipage}
\vskip-3pt




==> figs/ToyEx/ellipsoidAccuracyF1280.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

%\let \yaxiswidth \undefined
%\newlength{\yaxiswidth}
%\setlength{\yaxiswidth}{0.35\columnwidth}



\begin{minipage}[b]{\columnwidth}
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Ground-truth rotation angle in degrees}, %, centered at origin, no translation
		ylabel={Error (10 Iters)},
		xlabel style={align=flush center, yshift=0.2cm},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=\plotheight,
		%xshift=0.25\linewidth,
		ymax=20,
		xmin = -45,
		xmax=45
		]

\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_PieceWiseLinear_err_iter10.data}; %\addlegendentry{PlanarICP}
\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_ApproxLoopTriangleMonomialDeg4_err_iter10.data}; %\addlegendentry{SubdivICP}
\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_PhongSurface_err.data}; %\addlegendentry{PhongICP}

\addplot[chira3b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_PieceWiseLinear_err_iter10.data}; %\addlegendentry{PlanarLifted}
\addplot[chira2b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_ApproxLoopTriangleMonomialDeg4_err_iter10.data}; %\addlegendentry{SubdivLifted}
\addplot[chira1b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_PhongSurface_err_iter10.data}; %\addlegendentry{PhongLifted (This paper)}
	
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Ground-truth rotation angle in degrees}, %, centered at origin, no translation
		ylabel={Error (50 Iters)},
		xlabel style={align=flush center, yshift=0.2cm},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=\plotheight,
		xshift=0.5\columnwidth,
		ymax=20,
		xmin = -45,
		xmax=45
		]
\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_PieceWiseLinear_err.data}; %\addlegendentry{PlanarICP}
\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivICP}
\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_PhongSurface_err.data}; %\addlegendentry{PhongICP}

\addplot[chira3b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_PieceWiseLinear_err.data}; %\addlegendentry{PlanarLifted}
\addplot[chira2b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivLifted}
\addplot[chira1b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_PhongSurface_err.data}; %\addlegendentry{PhongLifted (This paper)}

	\end{axis}
\end{tikzpicture}

%\subcaption{ Error of fitting an ellipsoid with \emph{1280} facets. The optimization runs for max. 10 (left) and 50 (right) iterations.}
%~\label{subfig:toyEx_accuracy_F1280}
\end{minipage}
\vskip-3pt




==> figs/ToyEx/ellipsoidAccuracyF320.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

%\let \yaxiswidth \undefined
%\newlength{\yaxiswidth}
%\setlength{\yaxiswidth}{0.35\columnwidth}


\begin{minipage}[b]{\columnwidth}
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Ground-truth rotation angle in degrees}, %, centered at origin, no translation
		ylabel={Error (10 Iters)},
		xlabel style={align=flush center, yshift=0.2cm},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=\plotheight,
		%xshift=0.25\columnwidth,
		ymax=20,
		xmin = -45,
		xmax=45,
		legend style={anchor=south,at={(0.5, 1.1)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
		legend columns=3,
		reverse legend
		]

\addplot[chira3b,dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PieceWiseLinear_err_iter10.data}; \addlegendentry{ICP Tri. mesh}
\addplot[chira2b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_ApproxLoopTriangleMonomialDeg4_err_iter10.data}; \addlegendentry{ICP Subdiv}
\addplot[chira1b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PhongSurface_err_iter10.data}; \addlegendentry{ICP Phong}

\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PieceWiseLinear_err_iter10.data}; \addlegendentry{Lifted Tri. mesh}
\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_ApproxLoopTriangleMonomialDeg4_err_iter10.data}; \addlegendentry{Lifted Subdiv.}
\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PhongSurface_err.data}; \addlegendentry{Lifted Phong (This paper)}
	
	\end{axis}
\end{tikzpicture}



\vskip-3pt
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Ground-truth rotation angle in degrees}, %, centered at origin, no translation
		ylabel={Error (50 Iters)},
		xlabel style={align=flush center, yshift=0.2cm},
		ylabel style={align=flush right,text width=\yaxiswidth,yshift=-0.15cm},
		xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
		width=0.9\columnwidth,
		height=\plotheight,
		xshift=0.5\columnwidth,
		ymax=20,
		xmin = -45,
		xmax=45
		]

\addplot[chira3b,dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PieceWiseLinear_err.data}; %\addlegendentry{PlanarLifted}
\addplot[chira2b,dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivLifted}
\addplot[chira1b, dashed] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/ICP_PhongSurface_err.data}; %\addlegendentry{PhongLifted (This paper)}

\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PieceWiseLinear_err.data}; %\addlegendentry{PlanarICP}
\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_ApproxLoopTriangleMonomialDeg4_err.data}; %\addlegendentry{SubdivICP}
\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Joint_PhongSurface_err.data}; %\addlegendentry{PhongICP}


	\end{axis}
\end{tikzpicture}
%\subcaption{ Error of fitting an ellipsoid with \emph{320} facets. The optimization runs for max. 10 (left) and 50 (right) iterations.}
%~\label{subfig:toyEx_accuracy_F320}
\end{minipage}
\vskip-3pt




==> figs/ToyEx/ellipsoidConverge.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

%\let \yaxiswidth \undefined
%\newlength{\yaxiswidth}
%\setlength{\yaxiswidth}{0.35\columnwidth}

\let \yaxiswidth \undefined
\newlength{\yaxiswidth}
\setlength{\yaxiswidth}{0.35\columnwidth}

\begin{minipage}[b]{\columnwidth}
	\begin{tikzpicture}
	\begin{axis}[
	xlabel={The i-th iteration},
	ylabel={Rot. error in deg.},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	width=0.35\columnwidth,
	height=0.8\plotheight,
	ymax=60,
	xmax=100,
	]	
	\addplot[chira3b, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/ICP_PieceWiseLinear_converge_per_iter_angle_err.data}; %\addlegendentry{ICP TriMesh}
	\addplot[chira2b, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/ICP_ApproxLoopTriangleMonomialDeg4_converge_per_iter_angle_err.data};% \addlegendentry{ICP Subdiv.}
	\addplot[chira1b, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/ICP_PhongSurface_converge_per_iter_angle_err.data};% \addlegendentry{ICP Phong}
	\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/Joint_PieceWiseLinear_converge_per_iter_angle_err.data}; %\addlegendentry{Lifted TriMesh}
	\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/Joint_ApproxLoopTriangleMonomialDeg4_converge_per_iter_angle_err.data}; %\addlegendentry{Lifted Subdiv.}
	\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/Joint_PhongSurface_converge_per_iter_angle_err.data}; %\addlegendentry{Lifted Phong (This paper)}
	\end{axis}
	\hfil
	%	\begin{axis}[
	%	xlabel={The i-th iteration},
	%	ylabel={Energy value},
	%	xlabel style={align=flush center, yshift=0.15cm},
	%	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	%	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	%	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	%	width=0.3\columnwidth,
	%	height=\plotheight,
	%	xshift=0.5\columnwidth,
	%	ymax=0.3,
	%	xmax=30,
	%	]
	%
	%\addplot[chira3b, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_PieceWiseLinear_converge.data}; %\addlegendentry{ICP TriMesh}
	%\addplot[chira2b, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_ApproxLoopTriangleMonomialDeg4_converge.data};% \addlegendentry{ICP Subdiv.}
	%\addplot[chira1b, dotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/ICP_PhongSurface_converge.data};% \addlegendentry{ICP Phong}
	%\addplot[chira3] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_PieceWiseLinear_converge.data}; %\addlegendentry{Lifted TriMesh}
	%\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_ApproxLoopTriangleMonomialDeg4_converge.data}; %\addlegendentry{Lifted Subdiv.}
	%\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F1280/Joint_PhongSurface_converge.data}; %\addlegendentry{Lifted Phong (This paper)}
	%	\end{axis}
%	\begin{axis}[
%	xlabel={ Error in degrees},
%	ylabel={Time in ms },
%	xlabel style={align=flush center, yshift=0.15cm},
%	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.2cm},
%	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
%	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
%	legend pos=north east,
%	width=0.2\columnwidth,
%	height=0.6\plotheight,
%	xshift=0.5\columnwidth,
%	xmin=0,
%	xmax=15,
%	ymin=0,
%	ymax=15,
%	legend style={anchor=south,at={(0.5, 1.1)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
%legend columns=3,
%reverse legend	
%	]
%	\addplot[only marks, mark=otimes*, mark options={draw=chira3,fill=chira3}] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Piecewise_err_time_iter10_F320.data};   \addlegendentry{Tri. mesh}
%	\addplot[only marks, mark=otimes*, mark options={draw=chira2,fill=chira2}] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Loop_err_time_iter10_F320.data}; \addlegendentry{Subdiv.}
%	\addplot[only marks,mark=otimes*, mark options={draw=chira1,fill=chira1}] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/Phong_err_time_iter10_F320.data}; \addlegendentry{Phong}	
%	\end{axis}	
	\hfil
	\begin{axis}[
	nodes near coords,
	point meta=explicit symbolic,
xlabel={Error in degrees},
ylabel={Model fitting time \\ (in ms, smaller is better)},	
ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
width=0.45\columnwidth,
height=0.8\plotheight,
xshift=0.45\columnwidth,
ymin=0,
ymax=55,
xmin=0,
xmax =35,
legend image post style={scale=1.5,mark options={mark size=1pt, line width=0.2pt}},
legend style={anchor=south,at={(-0.1, 1.1)},/tikz/every even column/.append style={column sep=0.02\columnwidth}},
legend columns=6,
reverse legend	
]
\addplot[every node near coord/.append style={ anchor=east,font=\tiny},chira3, dotted, mark=otimes*, mark options={scale=0.5,draw=chira3,fill=chira3}]  table[header=true, meta=config] {figs/ToyEx/err_time/ToyAvgVsTime-ICP-PiecewiseLinear-Perframe.data}; \addlegendentry{ICP Tri. mesh}
\addplot+[every node near coord/.append style={anchor=east,font=\tiny},chira2, dotted,  mark=otimes*, mark options={scale=0.5,draw=chira2,fill=chira2}] table[header=true, meta=config] {figs/ToyEx/err_time/ToyAvgVsTime-ICP-ApproxLoop-Perframe.data}; \addlegendentry{ICP Subdiv.}	
\addplot+[every node near coord/.append style={ anchor=east,font=\tiny}, chira1, dotted,  mark=otimes*,  mark options={scale=0.5,draw=chira1,fill=chira1}]  table[header=true, meta=config] {figs/ToyEx/err_time/ToyAvgVsTime-ICP-Phong-Perframe.data};	\addlegendentry{ICP Phong}		
\addplot+[every node near coord/.append style={anchor=east,font=\tiny},chira3, mark=otimes*, mark options={scale=0.5,draw=chira3,fill=chira3}]  table[header=true, meta=config] {figs/ToyEx/err_time/ToyAvgVsTime-Joint-PiecewiseLinear-Perframe.data}; \addlegendentry{Lifted Tri. mesh}
\addplot+[every node near coord/.append style={ anchor=east,font=\tiny},chira2,  mark=otimes*, mark options={scale=0.5,draw=chira2,fill=chira2}] table[header=true, meta=config] {figs/ToyEx/err_time/ToyAvgVsTime-Joint-ApproxLoop-Perframe.data}; \addlegendentry{Lifted Subdiv.}	
\addplot+[every node near coord/.append style={ anchor=east,font=\tiny}, chira1, mark=otimes*,  mark options={scale=0.5,draw=chira1,fill=chira1}]  table[header=true, meta=config] {figs/ToyEx/err_time/ToyAvgVsTime-Joint-Phong-Perframe.data};	\addlegendentry{Lifted Phong}
\end{axis}	
	\end{tikzpicture}
\end{minipage}
\vskip-6pt


==> figs/ToyEx/ellipsoidConvergeNormalTerm.tex <==
% !TEX root = ..\..\PhongSurfaceSupplementary.tex
%

\let \yaxiswidth \undefined
\newlength{\yaxiswidth}
\setlength{\yaxiswidth}{0.35\columnwidth}


\begin{minipage}[b]{\columnwidth}
	\begin{tikzpicture}
	\begin{axis}[
	xlabel={The i-th iteration},
	ylabel={Rotation error in degrees},
	xlabel style={align=flush center, yshift=0.15cm},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	width=0.4\columnwidth,
	height=0.9\plotheight,
	ymax=60,
	xmax=100,
	legend style={anchor=south,at={(0.7, 0.4)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
	legend columns=1
	]
	\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/Joint_PhongSurface_converge_per_iter_angle_err.data}; \addlegendentry{Lifted Phong (This paper)}
	\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/Joint_ApproxLoopTriangleMonomialDeg4_converge_per_iter_angle_err.data};\addlegendentry{Lifted Subdiv.}
	\addplot[chira3c, ldotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/Joint_PieceWiseLinear_converge_per_iter_angle_err.data}; \addlegendentry{Lifted Tri. mesh}
	\addplot[chira1c] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambda0_Iter100/Joint_PhongSurface_converge_per_iter_angle_err.data}; \addlegendentry{Lifted Phong w/o normals}
	\addplot[chira2c] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambda0_Iter100/Joint_ApproxLoopTriangleMonomialDeg4_converge_per_iter_angle_err.data}; \addlegendentry{Lifted Subdiv. w/o normals}
	\addplot[chira3d, ldotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambda0_Iter100/Joint_PieceWiseLinear_converge_per_iter_angle_err.data}; \addlegendentry{Lifted Tri. mesh w/o normals}	
	\end{axis}
%	\end{tikzpicture}
%\subcaption{ Lifted optimization. Note that \emph{Phong w/o normal} (solid bright red) {\bf coincides} with \emph{Tri. mesh w/o normal} (dashed black). }
%\label{subfig:toyExConvergeNormalTermLifted}
%\vskip3pt
%	\begin{tikzpicture}
	\begin{axis}[
	xlabel={The i-th iteration},
	ylabel={Rotation error in degrees},
	xlabel style={align=flush center, yshift=0.15cm},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	xshift=0.49\columnwidth,
	width=0.4\columnwidth,
	height=0.9\plotheight,
	ymax=60,
	xmax=100,
	legend style={anchor=south,at={(0.7, 0.4)},/tikz/every even column/.append style={column sep=0.01\columnwidth}},
	legend columns=1
	]
	
	\addplot[chira1] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/ICP_PhongSurface_converge_per_iter_angle_err.data}; \addlegendentry{ICP Phong}
	\addplot[chira2] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/ICP_ApproxLoopTriangleMonomialDeg4_converge_per_iter_angle_err.data}; \addlegendentry{ICP Subdiv.}
	\addplot[chira3c, ldotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambdaBest_Iter100/ICP_PieceWiseLinear_converge_per_iter_angle_err.data}; \addlegendentry{ICP Tri. mesh}
	\addplot[chira1c] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambda0_Iter100/ICP_PhongSurface_converge_per_iter_angle_err.data}; \addlegendentry{ICP Phong w/o normals}
	\addplot[chira2c] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambda0_Iter100/ICP_ApproxLoopTriangleMonomialDeg4_converge_per_iter_angle_err.data}; \addlegendentry{ICP Subdiv. w/o normals}
	\addplot[chira3d, ldotted] table[header=false] {figs/ToyEx/Data/ellipsoid_F320/lambda0_Iter100/ICP_PieceWiseLinear_converge_per_iter_angle_err.data}; \addlegendentry{ICP Tri. mesh w/o normals}
	\end{axis}
	\end{tikzpicture}
%\subcaption{ ICP optimization.  Note that \emph{Phong w/o normal} (solid bright red) {\bf coincides} with \emph{Tri. mesh w/o normal} (dashed black). }
%\label{subfig:toyExConvergeNormalTermICP}
\end{minipage}


==> figs/ToyEx/ellipsoidPerfAccuracy.tex <==
% !TEX root = ..\..\SubdivHandTracking.tex
%

%\let \yaxiswidth \undefined
%\newlength{\yaxiswidth}
%\setlength{\yaxiswidth}{0.35\columnwidth}


\begin{minipage}[b]{\columnwidth}
	\begin{tikzpicture}	
	\begin{axis}[
	xlabel={Target rotation error in degrees},
	ylabel={Time in ms },
	xlabel style={align=flush center, yshift=0.15cm},
	ylabel style={align=flush center,text width=\yaxiswidth,yshift=-0.1cm},
	xticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	yticklabel={\pgfmathparse{1*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
	legend pos=north east,
	width=0.4\columnwidth,
	height=\plotheight,
	xshift=0.5\columnwidth,
	xmin=0,
	xmax=20,
	ymin=4,
	ymax=12
	]
	\addplot[only marks, mark=otimes*, mark options={draw=chira3,fill=chira3}] table[header=false] {figs/ToyEx/Data/ellipsoid_F80/Piecewise_err_time_iter10_F80.data};   \addlegendentry{Tri. mesh}
	\addplot[only marks, mark=otimes*, mark options={draw=chira2,fill=chira2}] table[header=false] {figs/ToyEx/Data/ellipsoid_F80/Loop_err_time_iter10_F80.data}; \addlegendentry{Subdiv.}
	\addplot[only marks,mark=otimes*, mark options={draw=chira1,fill=chira1}] table[header=false] {figs/ToyEx/Data/ellipsoid_F80/Phong_err_time_iter10_F80.data}; \addlegendentry{Phong}
	
	\end{axis}	
	\end{tikzpicture}
\end{minipage}
\vskip-6pt

